Survival regression with accelerated failure time model in XGBoost

Survival regression is used to estimate the relation between time-to-event and feature variables, and is important in application domains such as medicine, marketing, risk management and sales management. Nonlinear tree based machine learning algorithms as implemented in libraries such as XGBoost, scikit-learn, LightGBM, and CatBoost are often more accurate in practice than linear models. However, existing state-of-the-art implementations of tree-based models have offered limited support for survival regression. In this work, we implement loss functions for learning accelerated failure time (AFT) models in XGBoost, to increase the support for survival modeling for different kinds of label censoring. We demonstrate with real and simulated experiments the effectiveness of AFT in XGBoost with respect to a number of baselines, in two respects: generalization performance and training speed. Furthermore, we take advantage of the support for NVIDIA GPUs in XGBoost to achieve substantial speedup over multi-core CPUs. To our knowledge, our work is the first implementation of AFT that utilizes the processing power of NVIDIA GPUs. Starting from the 1.2.0 release, the XGBoost package natively supports the AFT model. The addition of AFT in XGBoost has had significant impact in the open source community, and a few statistics packages now utilize the XGBoost AFT model.

==> (inline-0) <==
\begin{longtable}{rllrrr}
\caption{Comparison of hyperparameter search methods. Both validation and test accuracy are averages over the 4 outer cross-validation folds.} \label{appendix:table:sensitivity}\\
\toprule
Rank &  Method &                    Hyperparameters selected &  \# trials &  Valid. acc. &  Test acc. \\
\toprule
\endfirsthead
\multicolumn{6}{l}{\tablename\ \thetable\ (Continued from previous page)} \\
\toprule
Rank &  Method &                    Hyperparameters selected &  \# trials &  Valid. acc. &  Test acc. \\
\toprule
\endhead
\bottomrule \multicolumn{6}{c}{(Continued on next page)} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{c}{Dataset ATAC\_JV\_adipose, normal distribution}\\
\midrule

  0 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.715249 &  0.448685 \\
  1 &      Grid &                       learning\_rate, max\_depth &    36 &  0.710944 &  0.446252 \\
  2 &      Grid &                                      reg\_alpha &     6 &  0.686967 &  0.445603 \\
  3 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.708613 &  0.443379 \\
  4 &    Random &                                        All six &  1000 &  0.724057 &  0.441571 \\
  5 &      Grid &                                      max\_depth &     9 &  0.704368 &  0.440111 \\
  6 &  Baseline &                            None (all defaults) &     1 &  0.677217 &  0.435522 \\
  7 &    Random &                                        All six &   100 &  0.718862 &  0.434572 \\
  8 &      Grid &                               min\_child\_weight &     5 &  0.684872 &  0.432649 \\
  9 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.710192 &  0.427622 \\
 10 &      Grid &                                     reg\_lambda &     6 &  0.698796 &  0.425557 \\
 11 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.719006 &  0.425557 \\
 12 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.704978 &  0.423541 \\
 13 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.709728 &  0.420552 \\
 14 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.694428 &  0.420089 \\
 15 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.709096 &  0.418952 \\
 16 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.709576 &  0.418629 \\
 17 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.700208 &  0.416635 \\
 18 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.707424 &  0.415268 \\
 19 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.708276 &  0.413947 \\
 20 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.700577 &  0.412047 \\
 21 &      Grid &                                  learning\_rate &     4 &  0.698327 &  0.411630 \\
 22 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.703793 &  0.400971 \\
 23 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.706980 &  0.395038 \\

\midrule
\multicolumn{6}{c}{Dataset ATAC\_JV\_adipose, logistic distribution}\\
\midrule

  0 &      Grid &                       learning\_rate, max\_depth &    36 &  0.717829 &  0.451651 \\
  1 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.718995 &  0.445811 \\
  2 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.705980 &  0.439856 \\
  3 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.711729 &  0.439092 \\
  4 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.706704 &  0.437747 \\
  5 &      Grid &                                  learning\_rate &     4 &  0.707096 &  0.430030 \\
  6 &    Random &                                        All six &   100 &  0.720789 &  0.426439 \\
  7 &      Grid &                                     reg\_lambda &     6 &  0.704542 &  0.425743 \\
  8 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.709754 &  0.424283 \\
  9 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.707443 &  0.415964 \\
 10 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.712631 &  0.415662 \\
 11 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.708575 &  0.409893 \\
 12 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.716163 &  0.407899 \\
 13 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.711026 &  0.407691 \\
 14 &    Random &                                        All six &  1000 &  0.727451 &  0.406277 \\
 15 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.716056 &  0.406069 \\
 16 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.710365 &  0.405976 \\
 17 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.437865 &  0.016986 \\
 18 &      Grid &                                      reg\_alpha &     6 &  0.437119 &  0.015943 \\
 19 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.437119 &  0.015943 \\
 20 &  Baseline &                            None (all defaults) &     1 &  0.021481 &  0.000000 \\
 21 &      Grid &                                      max\_depth &     9 &  0.021481 &  0.000000 \\
 22 &      Grid &                               min\_child\_weight &     5 &  0.021481 &  0.000000 \\
 23 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.021481 &  0.000000 \\

\midrule
\multicolumn{6}{c}{Dataset ATAC\_JV\_adipose, extreme distribution}\\
\midrule

  0 &      Grid &                       learning\_rate, max\_depth &    36 &  0.717760 &  0.451024 \\
  1 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.716240 &  0.450167 \\
  2 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.717171 &  0.444699 \\
  3 &      Grid &                                      max\_depth &     9 &  0.713462 &  0.440481 \\
  4 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.711823 &  0.435939 \\
  5 &    Random &                                        All six &  1000 &  0.724805 &  0.430863 \\
  6 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.702618 &  0.430748 \\
  7 &      Grid &                                  learning\_rate &     4 &  0.706831 &  0.423656 \\
  8 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.712637 &  0.423587 \\
  9 &      Grid &                               min\_child\_weight &     5 &  0.704203 &  0.423078 \\
 10 &    Random &                                        All six &   100 &  0.721105 &  0.422962 \\
 11 &  Baseline &                            None (all defaults) &     1 &  0.699781 &  0.422798 \\
 12 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.718588 &  0.422521 \\
 13 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.712486 &  0.420204 \\
 14 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.712615 &  0.419810 \\
 15 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.719171 &  0.419763 \\
 16 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.708990 &  0.417446 \\
 17 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.717606 &  0.414851 \\
 18 &      Grid &                                     reg\_lambda &     6 &  0.706155 &  0.413622 \\
 19 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.712047 &  0.410332 \\
 20 &      Grid &                                      reg\_alpha &     6 &  0.706762 &  0.409381 \\
 21 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.714897 &  0.408896 \\
 22 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.711983 &  0.400645 \\
 23 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.711072 &  0.397679 \\

\midrule
\multicolumn{6}{c}{Dataset CTCF\_TDH\_ENCODE, normal distribution}\\
\midrule

  0 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.882398 &  0.807692 \\
  1 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.867323 &  0.798077 \\
  2 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.863787 &  0.798077 \\
  3 &    Random &                                        All six &  1000 &  0.884321 &  0.788462 \\
  4 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.854172 &  0.788462 \\
  5 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.861864 &  0.788462 \\
  6 &      Grid &                       learning\_rate, max\_depth &    36 &  0.875066 &  0.788462 \\
  7 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.868936 &  0.788462 \\
  8 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.858018 &  0.783654 \\
  9 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.859049 &  0.783654 \\
 10 &    Random &                                        All six &   100 &  0.876939 &  0.778846 \\
 11 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.874965 &  0.774038 \\
 12 &      Grid &                                  learning\_rate &     4 &  0.840710 &  0.759615 \\
 13 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.847821 &  0.759615 \\
 14 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.850326 &  0.754808 \\
 15 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.857487 &  0.730769 \\
 16 &      Grid &                                      max\_depth &     9 &  0.845948 &  0.721154 \\
 17 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.842412 &  0.721154 \\
 18 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.852710 &  0.697115 \\
 19 &      Grid &                                     reg\_lambda &     6 &  0.840439 &  0.692308 \\
 20 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.836062 &  0.692308 \\
 21 &  Baseline &                            None (all defaults) &     1 &  0.826446 &  0.682692 \\
 22 &      Grid &                               min\_child\_weight &     5 &  0.826446 &  0.677885 \\
 23 &      Grid &                                      reg\_alpha &     6 &  0.828369 &  0.673077 \\

\midrule
\multicolumn{6}{c}{Dataset CTCF\_TDH\_ENCODE, logistic distribution}\\
\midrule

  0 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.871530 &  0.831731 \\
  1 &    Random &                                        All six &   100 &  0.884321 &  0.826923 \\
  2 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.884321 &  0.826923 \\
  3 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.869246 &  0.822115 \\
  4 &      Grid &                                  learning\_rate &     4 &  0.865400 &  0.817308 \\
  5 &      Grid &                                      max\_depth &     9 &  0.877299 &  0.817308 \\
  6 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.880785 &  0.812500 \\
  7 &      Grid &                                      reg\_alpha &     6 &  0.860561 &  0.807692 \\
  8 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.874345 &  0.807692 \\
  9 &      Grid &                       learning\_rate, max\_depth &    36 &  0.880475 &  0.802885 \\
 10 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.869246 &  0.802885 \\
 11 &  Baseline &                            None (all defaults) &     1 &  0.857076 &  0.798077 \\
 12 &    Random &                                        All six &  1000 &  0.889780 &  0.798077 \\
 13 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.863838 &  0.798077 \\
 14 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.867684 &  0.798077 \\
 15 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.884321 &  0.793269 \\
 16 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.878862 &  0.793269 \\
 17 &      Grid &                                     reg\_lambda &     6 &  0.861864 &  0.788462 \\
 18 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.865710 &  0.788462 \\
 19 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.873092 &  0.783654 \\
 20 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.869246 &  0.783654 \\
 21 &      Grid &                               min\_child\_weight &     5 &  0.862485 &  0.759615 \\
 22 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.875016 &  0.750000 \\
 23 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.869556 &  0.725962 \\

\midrule
\multicolumn{6}{c}{Dataset CTCF\_TDH\_ENCODE, extreme distribution}\\
\midrule

  0 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.850996 &  0.798077 \\
  1 &      Grid &                                      max\_depth &     9 &  0.845227 &  0.788462 \\
  2 &      Grid &                                  learning\_rate &     4 &  0.841381 &  0.783654 \\
  3 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.845227 &  0.783654 \\
  4 &      Grid &                       learning\_rate, max\_depth &    36 &  0.847201 &  0.778846 \\
  5 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.848763 &  0.778846 \\
  6 &    Random &                                        All six &  1000 &  0.870859 &  0.774038 \\
  7 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.850996 &  0.774038 \\
  8 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.850996 &  0.769231 \\
  9 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.852249 &  0.769231 \\
 10 &    Random &                                        All six &   100 &  0.854843 &  0.764423 \\
 11 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.858278 &  0.759615 \\
 12 &      Grid &                               min\_child\_weight &     5 &  0.847150 &  0.754808 \\
 13 &  Baseline &                            None (all defaults) &     1 &  0.835612 &  0.750000 \\
 14 &      Grid &                                      reg\_alpha &     6 &  0.847150 &  0.745192 \\
 15 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.863787 &  0.745192 \\
 16 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.861915 &  0.740385 \\
 17 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.856044 &  0.740385 \\
 18 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.854532 &  0.740385 \\
 19 &      Grid &                                     reg\_lambda &     6 &  0.843304 &  0.735577 \\
 20 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.854842 &  0.735577 \\
 21 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.841381 &  0.706731 \\
 22 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.852919 &  0.706731 \\
 23 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.854843 &  0.682692 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27ac-H3K4me3\_TDHAM\_BP, normal distribution}\\
\midrule

  0 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.884932 &  0.738933 \\
  1 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.881360 &  0.726499 \\
  2 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.883761 &  0.725599 \\
  3 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.879121 &  0.720361 \\
  4 &    Random &                                        All six &   100 &  0.885043 &  0.719415 \\
  5 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.883147 &  0.718623 \\
  6 &      Grid &                                  learning\_rate &     4 &  0.880459 &  0.718509 \\
  7 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.883937 &  0.718318 \\
  8 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.879320 &  0.717944 \\
  9 &      Grid &                       learning\_rate, max\_depth &    36 &  0.885600 &  0.716705 \\
 10 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.883249 &  0.715441 \\
 11 &      Grid &                                      max\_depth &     9 &  0.877523 &  0.714167 \\
 12 &    Random &                                        All six &  1000 &  0.889028 &  0.713855 \\
 13 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.880891 &  0.713815 \\
 14 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.879840 &  0.711777 \\
 15 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.884314 &  0.710863 \\
 16 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.881473 &  0.710385 \\
 17 &      Grid &                                      reg\_alpha &     6 &  0.875224 &  0.709079 \\
 18 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.881970 &  0.708373 \\
 19 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.878228 &  0.707810 \\
 20 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.876971 &  0.707595 \\
 21 &      Grid &                                     reg\_lambda &     6 &  0.876496 &  0.703961 \\
 22 &  Baseline &                            None (all defaults) &     1 &  0.874224 &  0.702230 \\
 23 &      Grid &                               min\_child\_weight &     5 &  0.875278 &  0.692765 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27ac-H3K4me3\_TDHAM\_BP, logistic distribution}\\
\midrule

  0 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.883494 &  0.736861 \\
  1 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.881191 &  0.734715 \\
  2 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.883060 &  0.729967 \\
  3 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.881664 &  0.726794 \\
  4 &      Grid &                                     reg\_lambda &     6 &  0.880549 &  0.724545 \\
  5 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.881595 &  0.722549 \\
  6 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.883224 &  0.722238 \\
  7 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.880681 &  0.720969 \\
  8 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.883757 &  0.719983 \\
  9 &      Grid &                                  learning\_rate &     4 &  0.879262 &  0.718029 \\
 10 &    Random &                                        All six &  1000 &  0.887514 &  0.717477 \\
 11 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.880184 &  0.717038 \\
 12 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.881584 &  0.716748 \\
 13 &    Random &                                        All six &   100 &  0.883953 &  0.716571 \\
 14 &      Grid &                       learning\_rate, max\_depth &    36 &  0.883329 &  0.716231 \\
 15 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.883250 &  0.715480 \\
 16 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.837738 &  0.714114 \\
 17 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.818940 &  0.713289 \\
 18 &      Grid &                                      reg\_alpha &     6 &  0.835391 &  0.713041 \\
 19 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.882020 &  0.711488 \\
 20 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.837452 &  0.708518 \\
 21 &      Grid &                               min\_child\_weight &     5 &  0.817225 &  0.707281 \\
 22 &  Baseline &                            None (all defaults) &     1 &  0.812914 &  0.698842 \\
 23 &      Grid &                                      max\_depth &     9 &  0.816306 &  0.686587 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27ac-H3K4me3\_TDHAM\_BP, extreme distribution}\\
\midrule

  0 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.878618 &  0.724906 \\
  1 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.876197 &  0.723198 \\
  2 &    Random &                                        All six &  1000 &  0.881604 &  0.717300 \\
  3 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.878082 &  0.715187 \\
  4 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.877669 &  0.711786 \\
  5 &      Grid &                               min\_child\_weight &     5 &  0.873195 &  0.711241 \\
  6 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.877408 &  0.710815 \\
  7 &      Grid &                                      reg\_alpha &     6 &  0.874107 &  0.709582 \\
  8 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.876320 &  0.708710 \\
  9 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.880395 &  0.706504 \\
 10 &  Baseline &                            None (all defaults) &     1 &  0.869358 &  0.705427 \\
 11 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.880276 &  0.704131 \\
 12 &      Grid &                       learning\_rate, max\_depth &    36 &  0.877551 &  0.703992 \\
 13 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.877098 &  0.703003 \\
 14 &      Grid &                                     reg\_lambda &     6 &  0.873835 &  0.702990 \\
 15 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.880390 &  0.702945 \\
 16 &      Grid &                                  learning\_rate &     4 &  0.875194 &  0.701294 \\
 17 &      Grid &                                      max\_depth &     9 &  0.876619 &  0.701220 \\
 18 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.879035 &  0.701024 \\
 19 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.879532 &  0.700521 \\
 20 &    Random &                                        All six &   100 &  0.879358 &  0.698957 \\
 21 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.879035 &  0.698509 \\
 22 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.876620 &  0.698202 \\
 23 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.875916 &  0.697114 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27ac\_TDH\_some, normal distribution}\\
\midrule

  0 &      Grid &                               min\_child\_weight &     5 &  0.544659 &  0.355263 \\
  1 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.563655 &  0.322368 \\
  2 &      Grid &                                      reg\_alpha &     6 &  0.548655 &  0.315789 \\
  3 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.570076 &  0.315789 \\
  4 &    Random &                                        All six &  1000 &  0.609261 &  0.309211 \\
  5 &      Grid &                                     reg\_lambda &     6 &  0.556364 &  0.309211 \\
  6 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.565663 &  0.309211 \\
  7 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.574413 &  0.309211 \\
  8 &      Grid &                                      max\_depth &     9 &  0.548447 &  0.302632 \\
  9 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.567955 &  0.302632 \\
 10 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.570795 &  0.302632 \\
 11 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.557746 &  0.296053 \\
 12 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.587462 &  0.296053 \\
 13 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.565947 &  0.289474 \\
 14 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.572708 &  0.289474 \\
 15 &  Baseline &                            None (all defaults) &     1 &  0.522481 &  0.282895 \\
 16 &      Grid &                                  learning\_rate &     4 &  0.540284 &  0.282895 \\
 17 &      Grid &                       learning\_rate, max\_depth &    36 &  0.570530 &  0.276316 \\
 18 &    Random &                                        All six &   100 &  0.598258 &  0.250000 \\
 19 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.559167 &  0.250000 \\
 20 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.565795 &  0.243421 \\
 21 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.586174 &  0.236842 \\
 22 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.584716 &  0.230263 \\
 23 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.568201 &  0.217105 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27ac\_TDH\_some, logistic distribution}\\
\midrule

  0 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.564413 &  0.375000 \\
  1 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.585076 &  0.375000 \\
  2 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.562708 &  0.361842 \\
  3 &      Grid &                               min\_child\_weight &     5 &  0.558163 &  0.348684 \\
  4 &      Grid &                                     reg\_lambda &     6 &  0.556913 &  0.335526 \\
  5 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.566042 &  0.328947 \\
  6 &    Random &                                        All six &   100 &  0.597633 &  0.309211 \\
  7 &      Grid &                                  learning\_rate &     4 &  0.562292 &  0.302632 \\
  8 &      Grid &                                      reg\_alpha &     6 &  0.555208 &  0.302632 \\
  9 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.562292 &  0.302632 \\
 10 &    Random &                                        All six &  1000 &  0.601174 &  0.296053 \\
 11 &      Grid &                                      max\_depth &     9 &  0.562083 &  0.289474 \\
 12 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.562121 &  0.289474 \\
 13 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.565000 &  0.289474 \\
 14 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.576458 &  0.289474 \\
 15 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.570417 &  0.289474 \\
 16 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.577955 &  0.289474 \\
 17 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.574621 &  0.282895 \\
 18 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.579205 &  0.282895 \\
 19 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.576875 &  0.276316 \\
 20 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.572083 &  0.276316 \\
 21 &  Baseline &                            None (all defaults) &     1 &  0.550663 &  0.269737 \\
 22 &      Grid &                       learning\_rate, max\_depth &    36 &  0.569583 &  0.256579 \\
 23 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.578750 &  0.250000 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27ac\_TDH\_some, extreme distribution}\\
\midrule

  0 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.569413 &  0.440789 \\
  1 &      Grid &                                      max\_depth &     9 &  0.555208 &  0.427632 \\
  2 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.564792 &  0.427632 \\
  3 &      Grid &                               min\_child\_weight &     5 &  0.553788 &  0.421053 \\
  4 &      Grid &                       learning\_rate, max\_depth &    36 &  0.570208 &  0.407895 \\
  5 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.566042 &  0.401316 \\
  6 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.570208 &  0.368421 \\
  7 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.583087 &  0.368421 \\
  8 &  Baseline &                            None (all defaults) &     1 &  0.526913 &  0.355263 \\
  9 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.566667 &  0.355263 \\
 10 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.602670 &  0.355263 \\
 11 &      Grid &                                      reg\_alpha &     6 &  0.555455 &  0.348684 \\
 12 &      Grid &                                  learning\_rate &     4 &  0.560208 &  0.342105 \\
 13 &      Grid &                                     reg\_lambda &     6 &  0.569792 &  0.342105 \\
 14 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.586629 &  0.328947 \\
 15 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.578958 &  0.315789 \\
 16 &    Random &                                        All six &  1000 &  0.617254 &  0.302632 \\
 17 &    Random &                                        All six &   100 &  0.613712 &  0.302632 \\
 18 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.598125 &  0.302632 \\
 19 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.593296 &  0.256579 \\
 20 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.576212 &  0.250000 \\
 21 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.576212 &  0.250000 \\
 22 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.597330 &  0.243421 \\
 23 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.589546 &  0.223684 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27me3\_RL\_cancer, normal distribution}\\
\midrule

  0 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.646010 &  0.444079 \\
  1 &    Random &                                        All six &  1000 &  0.675466 &  0.421053 \\
  2 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.646969 &  0.388158 \\
  3 &    Random &                                        All six &   100 &  0.655305 &  0.375000 \\
  4 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.623847 &  0.375000 \\
  5 &      Grid &                               min\_child\_weight &     5 &  0.615952 &  0.358553 \\
  6 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.627534 &  0.355263 \\
  7 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.633020 &  0.351974 \\
  8 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.639905 &  0.351974 \\
  9 &      Grid &                                     reg\_lambda &     6 &  0.614571 &  0.348684 \\
 10 &      Grid &                                      reg\_alpha &     6 &  0.622270 &  0.345395 \\
 11 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.623352 &  0.332237 \\
 12 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.642759 &  0.332237 \\
 13 &  Baseline &                            None (all defaults) &     1 &  0.609307 &  0.332237 \\
 14 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.634842 &  0.328947 \\
 15 &      Grid &                                  learning\_rate &     4 &  0.620126 &  0.319079 \\
 16 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.644709 &  0.319079 \\
 17 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.631237 &  0.309211 \\
 18 &      Grid &                                      max\_depth &     9 &  0.626917 &  0.305921 \\
 19 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.629549 &  0.305921 \\
 20 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.631610 &  0.302632 \\
 21 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.629485 &  0.302632 \\
 22 &      Grid &                       learning\_rate, max\_depth &    36 &  0.639296 &  0.296053 \\
 23 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.623847 &  0.276316 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27me3\_RL\_cancer, logistic distribution}\\
\midrule

  0 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.623945 &  0.437500 \\
  1 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.623945 &  0.437500 \\
  2 &      Grid &                                      reg\_alpha &     6 &  0.615499 &  0.427632 \\
  3 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.633127 &  0.424342 \\
  4 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.620984 &  0.421053 \\
  5 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.634811 &  0.411184 \\
  6 &      Grid &                               min\_child\_weight &     5 &  0.614923 &  0.411184 \\
  7 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.631806 &  0.401316 \\
  8 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.622968 &  0.398026 \\
  9 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.636061 &  0.394737 \\
 10 &  Baseline &                            None (all defaults) &     1 &  0.609154 &  0.391447 \\
 11 &      Grid &                                     reg\_lambda &     6 &  0.615561 &  0.384868 \\
 12 &      Grid &                       learning\_rate, max\_depth &    36 &  0.646977 &  0.384868 \\
 13 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.624317 &  0.384868 \\
 14 &      Grid &                                      max\_depth &     9 &  0.642827 &  0.384868 \\
 15 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.642827 &  0.384868 \\
 16 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.644679 &  0.384868 \\
 17 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.642827 &  0.384868 \\
 18 &    Random &                                        All six &  1000 &  0.659736 &  0.378289 \\
 19 &      Grid &                                  learning\_rate &     4 &  0.625585 &  0.378289 \\
 20 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.628217 &  0.371711 \\
 21 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.644768 &  0.371711 \\
 22 &    Random &                                        All six &   100 &  0.645898 &  0.358553 \\
 23 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.642394 &  0.358553 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27me3\_RL\_cancer, extreme distribution}\\
\midrule

  0 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.642351 &  0.460526 \\
  1 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.649722 &  0.460526 \\
  2 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.635641 &  0.460526 \\
  3 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.632692 &  0.453947 \\
  4 &  Baseline &                            None (all defaults) &     1 &  0.606034 &  0.450658 \\
  5 &      Grid &                                      reg\_alpha &     6 &  0.629199 &  0.447368 \\
  6 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.629934 &  0.447368 \\
  7 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.639285 &  0.447368 \\
  8 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.647543 &  0.440789 \\
  9 &      Grid &                                     reg\_lambda &     6 &  0.626211 &  0.434211 \\
 10 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.643589 &  0.430921 \\
 11 &      Grid &                                  learning\_rate &     4 &  0.618405 &  0.421053 \\
 12 &      Grid &                                      max\_depth &     9 &  0.630837 &  0.421053 \\
 13 &      Grid &                               min\_child\_weight &     5 &  0.622225 &  0.414474 \\
 14 &    Random &                                        All six &  1000 &  0.653055 &  0.414474 \\
 15 &    Random &                                        All six &   100 &  0.644059 &  0.411184 \\
 16 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.637652 &  0.407895 \\
 17 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.634170 &  0.407895 \\
 18 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.637635 &  0.407895 \\
 19 &      Grid &                       learning\_rate, max\_depth &    36 &  0.632575 &  0.401316 \\
 20 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.631050 &  0.401316 \\
 21 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.628988 &  0.394737 \\
 22 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.636605 &  0.384868 \\
 23 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.628063 &  0.348684 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27me3\_TDH\_some, normal distribution}\\
\midrule

  0 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.572917 &  0.476190 \\
  1 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.581845 &  0.464286 \\
  2 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.590774 &  0.455357 \\
  3 &    Random &                                        All six &   100 &  0.594643 &  0.434524 \\
  4 &      Grid &                                      max\_depth &     9 &  0.547917 &  0.434524 \\
  5 &  Baseline &                            None (all defaults) &     1 &  0.539583 &  0.413690 \\
  6 &      Grid &                               min\_child\_weight &     5 &  0.539583 &  0.413690 \\
  7 &      Grid &                                      reg\_alpha &     6 &  0.547917 &  0.413690 \\
  8 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.578869 &  0.413690 \\
  9 &    Random &                                        All six &  1000 &  0.633036 &  0.398810 \\
 10 &      Grid &                       learning\_rate, max\_depth &    36 &  0.575000 &  0.398810 \\
 11 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.581845 &  0.398810 \\
 12 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.556250 &  0.392857 \\
 13 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.613393 &  0.383929 \\
 14 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.587202 &  0.383929 \\
 15 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.598512 &  0.377976 \\
 16 &      Grid &                                  learning\_rate &     4 &  0.558631 &  0.372024 \\
 17 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.625595 &  0.363095 \\
 18 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.580060 &  0.363095 \\
 19 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.608631 &  0.363095 \\
 20 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.565774 &  0.351190 \\
 21 &      Grid &                                     reg\_lambda &     6 &  0.558036 &  0.336310 \\
 22 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.578869 &  0.321429 \\
 23 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.575893 &  0.315476 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27me3\_TDH\_some, logistic distribution}\\
\midrule

  0 &      Grid &                                      reg\_alpha &     6 &  0.555060 &  0.532738 \\
  1 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.564583 &  0.532738 \\
  2 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.557441 &  0.511905 \\
  3 &      Grid &                               min\_child\_weight &     5 &  0.544941 &  0.482143 \\
  4 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.550893 &  0.461310 \\
  5 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.598810 &  0.446429 \\
  6 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.579464 &  0.440476 \\
  7 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.578572 &  0.425595 \\
  8 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.594048 &  0.425595 \\
  9 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.575893 &  0.419643 \\
 10 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.587798 &  0.419643 \\
 11 &      Grid &                                     reg\_lambda &     6 &  0.550893 &  0.419643 \\
 12 &      Grid &                       learning\_rate, max\_depth &    36 &  0.583036 &  0.419643 \\
 13 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.588095 &  0.404762 \\
 14 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.588095 &  0.404762 \\
 15 &    Random &                                        All six &  1000 &  0.622321 &  0.401786 \\
 16 &  Baseline &                            None (all defaults) &     1 &  0.541369 &  0.398810 \\
 17 &      Grid &                                      max\_depth &     9 &  0.557143 &  0.398810 \\
 18 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.571429 &  0.383929 \\
 19 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.580952 &  0.383929 \\
 20 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.572619 &  0.383929 \\
 21 &      Grid &                                  learning\_rate &     4 &  0.567560 &  0.377976 \\
 22 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.563095 &  0.342262 \\
 23 &    Random &                                        All six &   100 &  0.616964 &  0.321429 \\

\midrule
\multicolumn{6}{c}{Dataset H3K27me3\_TDH\_some, extreme distribution}\\
\midrule

  0 &  Baseline &                            None (all defaults) &     1 &  0.552083 &  0.523810 \\
  1 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.598512 &  0.523810 \\
  2 &      Grid &                               min\_child\_weight &     5 &  0.582143 &  0.482143 \\
  3 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.589286 &  0.482143 \\
  4 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.629464 &  0.476190 \\
  5 &      Grid &                                     reg\_lambda &     6 &  0.591369 &  0.467262 \\
  6 &      Grid &                                      max\_depth &     9 &  0.566369 &  0.461310 \\
  7 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.597619 &  0.461310 \\
  8 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.583036 &  0.455357 \\
  9 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.582143 &  0.446429 \\
 10 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.604464 &  0.425595 \\
 11 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.609524 &  0.404762 \\
 12 &      Grid &                                      reg\_alpha &     6 &  0.561607 &  0.383929 \\
 13 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.612798 &  0.383929 \\
 14 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.611012 &  0.383929 \\
 15 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.598512 &  0.363095 \\
 16 &    Random &                                        All six &  1000 &  0.665774 &  0.357143 \\
 17 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.596429 &  0.342262 \\
 18 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.597322 &  0.342262 \\
 19 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.634524 &  0.327381 \\
 20 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.588988 &  0.321429 \\
 21 &      Grid &                                  learning\_rate &     4 &  0.572619 &  0.321429 \\
 22 &      Grid &                       learning\_rate, max\_depth &    36 &  0.596131 &  0.294643 \\
 23 &    Random &                                        All six &   100 &  0.602381 &  0.258929 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_AM\_immune, normal distribution}\\
\midrule

  0 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.939712 &  0.881349 \\
  1 &    Random &                                        All six &   100 &  0.945227 &  0.872817 \\
  2 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.942738 &  0.872222 \\
  3 &      Grid &                       learning\_rate, max\_depth &    36 &  0.940332 &  0.867659 \\
  4 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.940506 &  0.864683 \\
  5 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.938072 &  0.863889 \\
  6 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.938818 &  0.863889 \\
  7 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.938072 &  0.863889 \\
  8 &      Grid &                                      max\_depth &     9 &  0.939503 &  0.863095 \\
  9 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.940347 &  0.860714 \\
 10 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.938024 &  0.859722 \\
 11 &    Random &                                        All six &  1000 &  0.948306 &  0.859722 \\
 12 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.940513 &  0.858135 \\
 13 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.941155 &  0.857937 \\
 14 &  Baseline &                            None (all defaults) &     1 &  0.923607 &  0.856548 \\
 15 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.942839 &  0.850992 \\
 16 &      Grid &                                      reg\_alpha &     6 &  0.934849 &  0.850198 \\
 17 &      Grid &                                     reg\_lambda &     6 &  0.933234 &  0.844246 \\
 18 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.938024 &  0.840675 \\
 19 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.943565 &  0.839683 \\
 20 &      Grid &                                  learning\_rate &     4 &  0.930826 &  0.838492 \\
 21 &      Grid &                               min\_child\_weight &     5 &  0.935744 &  0.828968 \\
 22 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.938077 &  0.822421 \\
 23 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.938822 &  0.822024 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_AM\_immune, logistic distribution}\\
\midrule

  0 &    Random &                                        All six &  1000 &  0.945865 &  0.909921 \\
  1 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.938072 &  0.890873 \\
  2 &      Grid &                                     reg\_lambda &     6 &  0.935093 &  0.875397 \\
  3 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.935839 &  0.872421 \\
  4 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.935839 &  0.868254 \\
  5 &      Grid &                                  learning\_rate &     4 &  0.932492 &  0.867262 \\
  6 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.932492 &  0.867262 \\
  7 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.932503 &  0.866667 \\
  8 &      Grid &                       learning\_rate, max\_depth &    36 &  0.936521 &  0.856349 \\
  9 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.934246 &  0.851786 \\
 10 &    Random &                                        All six &   100 &  0.939702 &  0.819444 \\
 11 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.935839 &  0.655159 \\
 12 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.933387 &  0.653373 \\
 13 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.934235 &  0.651389 \\
 14 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.941100 &  0.627183 \\
 15 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.939963 &  0.445437 \\
 16 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.941930 &  0.441468 \\
 17 &      Grid &                                      reg\_alpha &     6 &  0.689409 &  0.404762 \\
 18 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.692814 &  0.404762 \\
 19 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.689409 &  0.392857 \\
 20 &  Baseline &                            None (all defaults) &     1 &  0.013979 &  0.000000 \\
 21 &      Grid &                                      max\_depth &     9 &  0.013979 &  0.000000 \\
 22 &      Grid &                               min\_child\_weight &     5 &  0.013979 &  0.000000 \\
 23 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.013979 &  0.000000 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_AM\_immune, extreme distribution}\\
\midrule

  0 &  Baseline &                            None (all defaults) &     1 &  0.936525 &  0.902183 \\
  1 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.941356 &  0.900198 \\
  2 &    Random &                                        All six &   100 &  0.946934 &  0.898413 \\
  3 &      Grid &                               min\_child\_weight &     5 &  0.936525 &  0.894444 \\
  4 &      Grid &                                  learning\_rate &     4 &  0.940548 &  0.893849 \\
  5 &      Grid &                                      reg\_alpha &     6 &  0.938007 &  0.893254 \\
  6 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.941194 &  0.890675 \\
  7 &      Grid &                                     reg\_lambda &     6 &  0.938167 &  0.890278 \\
  8 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.940456 &  0.889683 \\
  9 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.940568 &  0.888095 \\
 10 &      Grid &                       learning\_rate, max\_depth &    36 &  0.942076 &  0.885516 \\
 11 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.945163 &  0.884127 \\
 12 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.943575 &  0.883532 \\
 13 &    Random &                                        All six &  1000 &  0.950760 &  0.882937 \\
 14 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.941308 &  0.880754 \\
 15 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.942823 &  0.880159 \\
 16 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.942876 &  0.878968 \\
 17 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.945163 &  0.878770 \\
 18 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.945163 &  0.874008 \\
 19 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.942938 &  0.873810 \\
 20 &      Grid &                                      max\_depth &     9 &  0.939696 &  0.867857 \\
 21 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.943575 &  0.864881 \\
 22 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.940518 &  0.861111 \\
 23 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.942137 &  0.857937 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_TDH\_ENCODE, normal distribution}\\
\midrule

  0 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.717657 &  0.586538 \\
  1 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.719895 &  0.576923 \\
  2 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.721049 &  0.576923 \\
  3 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.720804 &  0.567308 \\
  4 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.728986 &  0.567308 \\
  5 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.709511 &  0.557692 \\
  6 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.724895 &  0.557692 \\
  7 &    Random &                                        All six &   100 &  0.758672 &  0.538462 \\
  8 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.702867 &  0.528846 \\
  9 &      Grid &                                     reg\_lambda &     6 &  0.704511 &  0.528846 \\
 10 &      Grid &                               min\_child\_weight &     5 &  0.709511 &  0.519231 \\
 11 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.713811 &  0.519231 \\
 12 &    Random &                                        All six &  1000 &  0.775909 &  0.500000 \\
 13 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.715804 &  0.500000 \\
 14 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.732797 &  0.480769 \\
 15 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.714511 &  0.471154 \\
 16 &      Grid &                       learning\_rate, max\_depth &    36 &  0.696329 &  0.461538 \\
 17 &  Baseline &                            None (all defaults) &     1 &  0.651574 &  0.451923 \\
 18 &      Grid &                                  learning\_rate &     4 &  0.672028 &  0.442308 \\
 19 &      Grid &                                      reg\_alpha &     6 &  0.685874 &  0.442308 \\
 20 &      Grid &                                      max\_depth &     9 &  0.675874 &  0.403846 \\
 21 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.699720 &  0.394231 \\
 22 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.694021 &  0.375000 \\
 23 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.717203 &  0.326923 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_TDH\_ENCODE, logistic distribution}\\
\midrule

  0 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.737588 &  0.586538 \\
  1 &      Grid &                                     reg\_lambda &     6 &  0.694266 &  0.557692 \\
  2 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.716049 &  0.557692 \\
  3 &      Grid &                                      max\_depth &     9 &  0.690420 &  0.548077 \\
  4 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.713357 &  0.548077 \\
  5 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.728741 &  0.548077 \\
  6 &  Baseline &                            None (all defaults) &     1 &  0.667727 &  0.538462 \\
  7 &    Random &                                        All six &   100 &  0.747133 &  0.538462 \\
  8 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.729895 &  0.538462 \\
  9 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.707658 &  0.528846 \\
 10 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.729895 &  0.509615 \\
 11 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.690420 &  0.509615 \\
 12 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.723741 &  0.500000 \\
 13 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.721049 &  0.490385 \\
 14 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.726049 &  0.490385 \\
 15 &      Grid &                                      reg\_alpha &     6 &  0.668636 &  0.442308 \\
 16 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.717658 &  0.423077 \\
 17 &    Random &                                        All six &  1000 &  0.759371 &  0.413462 \\
 18 &      Grid &                       learning\_rate, max\_depth &    36 &  0.704266 &  0.394231 \\
 19 &      Grid &                               min\_child\_weight &     5 &  0.717658 &  0.394231 \\
 20 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.717658 &  0.394231 \\
 21 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.722203 &  0.394231 \\
 22 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.691574 &  0.384615 \\
 23 &      Grid &                                  learning\_rate &     4 &  0.673182 &  0.365385 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_TDH\_ENCODE, extreme distribution}\\
\midrule

  0 &  Baseline &                            None (all defaults) &     1 &  0.682273 &  0.548077 \\
  1 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.731748 &  0.538462 \\
  2 &      Grid &                                      max\_depth &     9 &  0.700210 &  0.519231 \\
  3 &      Grid &                                     reg\_lambda &     6 &  0.727203 &  0.519231 \\
  4 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.736049 &  0.519231 \\
  5 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.731748 &  0.519231 \\
  6 &    Random &                                        All six &   100 &  0.736049 &  0.509615 \\
  7 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.731049 &  0.509615 \\
  8 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.736049 &  0.509615 \\
  9 &      Grid &                                  learning\_rate &     4 &  0.699965 &  0.500000 \\
 10 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.717902 &  0.500000 \\
 11 &      Grid &                               min\_child\_weight &     5 &  0.700420 &  0.490385 \\
 12 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.732203 &  0.480769 \\
 13 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.709965 &  0.471154 \\
 14 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.709511 &  0.471154 \\
 15 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.704511 &  0.471154 \\
 16 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.736049 &  0.471154 \\
 17 &      Grid &                       learning\_rate, max\_depth &    36 &  0.704965 &  0.461538 \\
 18 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.731049 &  0.442308 \\
 19 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.735595 &  0.432692 \\
 20 &    Random &                                        All six &  1000 &  0.748986 &  0.403846 \\
 21 &      Grid &                                      reg\_alpha &     6 &  0.699965 &  0.384615 \\
 22 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.731748 &  0.384615 \\
 23 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.714266 &  0.336538 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_TDH\_immune, normal distribution}\\
\midrule

  0 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.925321 &  0.761905 \\
  1 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.937180 &  0.738095 \\
  2 &  Baseline &                            None (all defaults) &     1 &  0.870513 &  0.726190 \\
  3 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.920833 &  0.702381 \\
  4 &      Grid &                                     reg\_lambda &     6 &  0.912500 &  0.690476 \\
  5 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.941026 &  0.690476 \\
  6 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.940705 &  0.690476 \\
  7 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.936859 &  0.690476 \\
  8 &      Grid &                                      max\_depth &     9 &  0.901603 &  0.678571 \\
  9 &      Grid &                                      reg\_alpha &     6 &  0.885577 &  0.678571 \\
 10 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.928526 &  0.678571 \\
 11 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.932372 &  0.666667 \\
 12 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.932692 &  0.666667 \\
 13 &      Grid &                                  learning\_rate &     4 &  0.936859 &  0.654762 \\
 14 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.920833 &  0.654762 \\
 15 &      Grid &                               min\_child\_weight &     5 &  0.921154 &  0.642857 \\
 16 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.944551 &  0.642857 \\
 17 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.941026 &  0.642857 \\
 18 &      Grid &                       learning\_rate, max\_depth &    36 &  0.941026 &  0.630952 \\
 19 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.937180 &  0.630952 \\
 20 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.913141 &  0.630952 \\
 21 &    Random &                                        All six &   100 &  0.941026 &  0.607143 \\
 22 &    Random &                                        All six &  1000 &  0.953205 &  0.571429 \\
 23 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.944872 &  0.511905 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_TDH\_immune, logistic distribution}\\
\midrule

  0 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.941026 &  0.726190 \\
  1 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.924359 &  0.714286 \\
  2 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.927885 &  0.714286 \\
  3 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.941026 &  0.714286 \\
  4 &      Grid &                                      reg\_alpha &     6 &  0.924038 &  0.702381 \\
  5 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.937180 &  0.702381 \\
  6 &      Grid &                                      max\_depth &     9 &  0.924359 &  0.690476 \\
  7 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.924038 &  0.690476 \\
  8 &      Grid &                       learning\_rate, max\_depth &    36 &  0.928205 &  0.678571 \\
  9 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.927885 &  0.678571 \\
 10 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.924359 &  0.666667 \\
 11 &  Baseline &                            None (all defaults) &     1 &  0.920192 &  0.666667 \\
 12 &      Grid &                                  learning\_rate &     4 &  0.920192 &  0.666667 \\
 13 &      Grid &                               min\_child\_weight &     5 &  0.920192 &  0.666667 \\
 14 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.932372 &  0.654762 \\
 15 &      Grid &                                     reg\_lambda &     6 &  0.927885 &  0.654762 \\
 16 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.936859 &  0.654762 \\
 17 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.932051 &  0.654762 \\
 18 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.927885 &  0.654762 \\
 19 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.940705 &  0.630952 \\
 20 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.941026 &  0.630952 \\
 21 &    Random &                                        All six &  1000 &  0.956731 &  0.464286 \\
 22 &    Random &                                        All six &   100 &  0.948398 &  0.440476 \\
 23 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.932372 &  0.309524 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_TDH\_immune, extreme distribution}\\
\midrule

  0 &    Random &                                        All six &  1000 &  0.957051 &  0.773810 \\
  1 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.940385 &  0.738095 \\
  2 &    Random &                                        All six &   100 &  0.949039 &  0.726190 \\
  3 &      Grid &                                     reg\_lambda &     6 &  0.932372 &  0.726190 \\
  4 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.943910 &  0.726190 \\
  5 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.932692 &  0.702381 \\
  6 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.936539 &  0.690476 \\
  7 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.940385 &  0.690476 \\
  8 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.949039 &  0.690476 \\
  9 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.936859 &  0.678571 \\
 10 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.948398 &  0.666667 \\
 11 &      Grid &                       learning\_rate, max\_depth &    36 &  0.941026 &  0.654762 \\
 12 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.944872 &  0.642857 \\
 13 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.944551 &  0.607143 \\
 14 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.928846 &  0.607143 \\
 15 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.937500 &  0.607143 \\
 16 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.936539 &  0.607143 \\
 17 &      Grid &                                      reg\_alpha &     6 &  0.932372 &  0.595238 \\
 18 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.948398 &  0.595238 \\
 19 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.944872 &  0.595238 \\
 20 &  Baseline &                            None (all defaults) &     1 &  0.916346 &  0.571429 \\
 21 &      Grid &                                  learning\_rate &     4 &  0.932372 &  0.571429 \\
 22 &      Grid &                                      max\_depth &     9 &  0.928846 &  0.571429 \\
 23 &      Grid &                               min\_child\_weight &     5 &  0.925000 &  0.535714 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_TDH\_other, normal distribution}\\
\midrule

  0 &      Grid &                               min\_child\_weight &     5 &  0.887143 &  0.765625 \\
  1 &    Random &                                        All six &   100 &  0.926905 &  0.734375 \\
  2 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.928095 &  0.734375 \\
  3 &  Baseline &                            None (all defaults) &     1 &  0.885952 &  0.703125 \\
  4 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.918571 &  0.703125 \\
  5 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.917381 &  0.687500 \\
  6 &    Random &                                        All six &  1000 &  0.943571 &  0.671875 \\
  7 &      Grid &                                      reg\_alpha &     6 &  0.917381 &  0.656250 \\
  8 &      Grid &                       learning\_rate, max\_depth &    36 &  0.918571 &  0.656250 \\
  9 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.918571 &  0.656250 \\
 10 &      Grid &                                      max\_depth &     9 &  0.908571 &  0.640625 \\
 11 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.918571 &  0.640625 \\
 12 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.931667 &  0.546875 \\
 13 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.917381 &  0.531250 \\
 14 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.931667 &  0.515625 \\
 15 &      Grid &                                     reg\_lambda &     6 &  0.916190 &  0.484375 \\
 16 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.932857 &  0.484375 \\
 17 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.916190 &  0.484375 \\
 18 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.932857 &  0.484375 \\
 19 &      Grid &                                  learning\_rate &     4 &  0.909048 &  0.468750 \\
 20 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.917381 &  0.468750 \\
 21 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.931667 &  0.468750 \\
 22 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.909048 &  0.437500 \\
 23 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.931667 &  0.421875 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_TDH\_other, logistic distribution}\\
\midrule

  0 &  Baseline &                            None (all defaults) &     1 &  0.918571 &  0.515625 \\
  1 &      Grid &                                  learning\_rate &     4 &  0.931667 &  0.515625 \\
  2 &      Grid &                                      max\_depth &     9 &  0.925714 &  0.515625 \\
  3 &      Grid &                               min\_child\_weight &     5 &  0.918571 &  0.515625 \\
  4 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.919762 &  0.515625 \\
  5 &      Grid &                       learning\_rate, max\_depth &    36 &  0.932857 &  0.515625 \\
  6 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.931667 &  0.515625 \\
  7 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.925714 &  0.515625 \\
  8 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.925714 &  0.515625 \\
  9 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.925714 &  0.515625 \\
 10 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.926905 &  0.515625 \\
 11 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.924524 &  0.515625 \\
 12 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.918571 &  0.515625 \\
 13 &    Random &                                        All six &   100 &  0.924524 &  0.500000 \\
 14 &      Grid &                                      reg\_alpha &     6 &  0.924524 &  0.500000 \\
 15 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.931667 &  0.500000 \\
 16 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.931667 &  0.484375 \\
 17 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.925714 &  0.484375 \\
 18 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.919762 &  0.453125 \\
 19 &    Random &                                        All six &  1000 &  0.934048 &  0.437500 \\
 20 &      Grid &                                     reg\_lambda &     6 &  0.918571 &  0.437500 \\
 21 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.924524 &  0.437500 \\
 22 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.931667 &  0.437500 \\
 23 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.926905 &  0.406250 \\

\midrule
\multicolumn{6}{c}{Dataset H3K36me3\_TDH\_other, extreme distribution}\\
\midrule

  0 &    Random &                                        All six &  1000 &  0.941190 &  0.671875 \\
  1 &      Grid &                               min\_child\_weight &     5 &  0.909048 &  0.640625 \\
  2 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.909048 &  0.640625 \\
  3 &  Baseline &                            None (all defaults) &     1 &  0.886429 &  0.593750 \\
  4 &      Grid &                                      max\_depth &     9 &  0.901905 &  0.593750 \\
  5 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.924524 &  0.578125 \\
  6 &      Grid &                                      reg\_alpha &     6 &  0.917381 &  0.515625 \\
  7 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.931667 &  0.515625 \\
  8 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.924524 &  0.515625 \\
  9 &    Random &                                        All six &   100 &  0.940000 &  0.484375 \\
 10 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.924524 &  0.484375 \\
 11 &      Grid &                                  learning\_rate &     4 &  0.917381 &  0.468750 \\
 12 &      Grid &                                     reg\_lambda &     6 &  0.917381 &  0.468750 \\
 13 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.924524 &  0.468750 \\
 14 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.917381 &  0.453125 \\
 15 &      Grid &                       learning\_rate, max\_depth &    36 &  0.924524 &  0.437500 \\
 16 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.924524 &  0.437500 \\
 17 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.917381 &  0.421875 \\
 18 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.924524 &  0.421875 \\
 19 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.931667 &  0.375000 \\
 20 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.931667 &  0.359375 \\
 21 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.931667 &  0.359375 \\
 22 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.932857 &  0.359375 \\
 23 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.931667 &  0.281250 \\

\midrule
\multicolumn{6}{c}{Dataset simulated.abs, normal distribution}\\
\midrule

  0 &  Baseline &                            None (all defaults) &     1 &  0.0 &  0.1375 \\
  1 &    Random &                                        All six &  1000 &  0.0 &  0.1375 \\
  2 &    Random &                                        All six &   100 &  0.0 &  0.1375 \\
  3 &      Grid &                                  learning\_rate &     4 &  0.0 &  0.1375 \\
  4 &      Grid &                                      max\_depth &     9 &  0.0 &  0.1375 \\
  5 &      Grid &                               min\_child\_weight &     5 &  0.0 &  0.1375 \\
  6 &      Grid &                                      reg\_alpha &     6 &  0.0 &  0.1375 \\
  7 &      Grid &                                     reg\_lambda &     6 &  0.0 &  0.1375 \\
  8 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.0 &  0.1375 \\
  9 &      Grid &                       learning\_rate, max\_depth &    36 &  0.0 &  0.1375 \\
 10 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.0 &  0.1375 \\
 11 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.0 &  0.1375 \\
 12 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.0 &  0.1375 \\
 13 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.0 &  0.1375 \\
 14 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.0 &  0.1375 \\
 15 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.0 &  0.1375 \\
 16 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.0 &  0.1375 \\
 17 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.0 &  0.1375 \\
 18 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.0 &  0.1375 \\
 19 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.0 &  0.1375 \\
 20 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.0 &  0.1375 \\
 21 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.0 &  0.1375 \\
 22 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.0 &  0.1375 \\
 23 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.0 &  0.1375 \\

\midrule
\multicolumn{6}{c}{Dataset simulated.abs, logistic distribution}\\
\midrule

  0 &    Random &                                        All six &  1000 &  0.875000 &  0.82500 \\
  1 &    Random &                                        All six &   100 &  0.842187 &  0.81875 \\
  2 &      Grid &                       learning\_rate, max\_depth &    36 &  0.782813 &  0.76875 \\
  3 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.801562 &  0.76875 \\
  4 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.796875 &  0.75625 \\
  5 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.764062 &  0.73750 \\
  6 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.743750 &  0.73750 \\
  7 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.765625 &  0.72500 \\
  8 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.693750 &  0.72500 \\
  9 &      Grid &                                      max\_depth &     9 &  0.731250 &  0.70000 \\
 10 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.696875 &  0.70000 \\
 11 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.731250 &  0.70000 \\
 12 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.685937 &  0.70000 \\
 13 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.743750 &  0.69375 \\
 14 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.751563 &  0.68750 \\
 15 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.745313 &  0.68125 \\
 16 &      Grid &                                  learning\_rate &     4 &  0.684375 &  0.67500 \\
 17 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.734375 &  0.66250 \\
 18 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.689063 &  0.65625 \\
 19 &      Grid &                               min\_child\_weight &     5 &  0.676562 &  0.65000 \\
 20 &      Grid &                                      reg\_alpha &     6 &  0.667188 &  0.63750 \\
 21 &  Baseline &                            None (all defaults) &     1 &  0.659375 &  0.62500 \\
 22 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.689063 &  0.55625 \\
 23 &      Grid &                                     reg\_lambda &     6 &  0.676562 &  0.54375 \\

\midrule
\multicolumn{6}{c}{Dataset simulated.abs, extreme distribution}\\
\midrule

  0 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.868750 &  0.86250 \\
  1 &    Random &                                        All six &  1000 &  0.896875 &  0.86250 \\
  2 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.868750 &  0.85000 \\
  3 &    Random &                                        All six &   100 &  0.868750 &  0.83750 \\
  4 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.843750 &  0.83750 \\
  5 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.834375 &  0.82500 \\
  6 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.820312 &  0.81875 \\
  7 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.851562 &  0.81875 \\
  8 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.820312 &  0.81250 \\
  9 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.825000 &  0.81250 \\
 10 &      Grid &                               min\_child\_weight &     5 &  0.815625 &  0.80000 \\
 11 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.818750 &  0.79375 \\
 12 &      Grid &                                      max\_depth &     9 &  0.740625 &  0.78750 \\
 13 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.753125 &  0.78750 \\
 14 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.839063 &  0.78750 \\
 15 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.748437 &  0.78125 \\
 16 &      Grid &                       learning\_rate, max\_depth &    36 &  0.790625 &  0.76875 \\
 17 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.773438 &  0.75000 \\
 18 &      Grid &                                  learning\_rate &     4 &  0.709375 &  0.74375 \\
 19 &  Baseline &                            None (all defaults) &     1 &  0.662500 &  0.72500 \\
 20 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.715625 &  0.72500 \\
 21 &      Grid &                                     reg\_lambda &     6 &  0.676562 &  0.68750 \\
 22 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.690625 &  0.68125 \\
 23 &      Grid &                                      reg\_alpha &     6 &  0.675000 &  0.67500 \\

\midrule
\multicolumn{6}{c}{Dataset simulated.linear, normal distribution}\\
\midrule

  0 &  Baseline &                            None (all defaults) &     1 &  0.0 &  0.1 \\
  1 &    Random &                                        All six &  1000 &  0.0 &  0.1 \\
  2 &    Random &                                        All six &   100 &  0.0 &  0.1 \\
  3 &      Grid &                                  learning\_rate &     4 &  0.0 &  0.1 \\
  4 &      Grid &                                      max\_depth &     9 &  0.0 &  0.1 \\
  5 &      Grid &                               min\_child\_weight &     5 &  0.0 &  0.1 \\
  6 &      Grid &                                      reg\_alpha &     6 &  0.0 &  0.1 \\
  7 &      Grid &                                     reg\_lambda &     6 &  0.0 &  0.1 \\
  8 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.0 &  0.1 \\
  9 &      Grid &                       learning\_rate, max\_depth &    36 &  0.0 &  0.1 \\
 10 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.0 &  0.1 \\
 11 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.0 &  0.1 \\
 12 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.0 &  0.1 \\
 13 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.0 &  0.1 \\
 14 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.0 &  0.1 \\
 15 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.0 &  0.1 \\
 16 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.0 &  0.1 \\
 17 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.0 &  0.1 \\
 18 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.0 &  0.1 \\
 19 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.0 &  0.1 \\
 20 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.0 &  0.1 \\
 21 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.0 &  0.1 \\
 22 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.0 &  0.1 \\
 23 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.0 &  0.1 \\

\midrule
\multicolumn{6}{c}{Dataset simulated.linear, logistic distribution}\\
\midrule

  0 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.806250 &  0.83125 \\
  1 &    Random &                                        All six &   100 &  0.871875 &  0.81875 \\
  2 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.864062 &  0.81875 \\
  3 &      Grid &                                     reg\_lambda &     6 &  0.782813 &  0.81250 \\
  4 &    Random &                                        All six &  1000 &  0.889062 &  0.80625 \\
  5 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.800000 &  0.80625 \\
  6 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.792188 &  0.80000 \\
  7 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.831250 &  0.79375 \\
  8 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.825000 &  0.79375 \\
  9 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.817187 &  0.79375 \\
 10 &      Grid &                                      max\_depth &     9 &  0.817187 &  0.78750 \\
 11 &      Grid &                       learning\_rate, max\_depth &    36 &  0.817187 &  0.78750 \\
 12 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.792188 &  0.78750 \\
 13 &      Grid &                               min\_child\_weight &     5 &  0.809375 &  0.78125 \\
 14 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.826562 &  0.78125 \\
 15 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.846875 &  0.78125 \\
 16 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.829688 &  0.77500 \\
 17 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.840625 &  0.76875 \\
 18 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.835938 &  0.76250 \\
 19 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.817187 &  0.70625 \\
 20 &      Grid &                                      reg\_alpha &     6 &  0.762500 &  0.70000 \\
 21 &      Grid &                                  learning\_rate &     4 &  0.742188 &  0.68125 \\
 22 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.771875 &  0.66250 \\
 23 &  Baseline &                            None (all defaults) &     1 &  0.737500 &  0.64375 \\

\midrule
\multicolumn{6}{c}{Dataset simulated.linear, extreme distribution}\\
\midrule

  0 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.859375 &  0.86875 \\
  1 &    Random &                                        All six &  1000 &  0.906250 &  0.85625 \\
  2 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.896875 &  0.85625 \\
  3 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.870313 &  0.85000 \\
  4 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.889062 &  0.84375 \\
  5 &    Random &                                        All six &   100 &  0.898438 &  0.83750 \\
  6 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.862500 &  0.83125 \\
  7 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.840625 &  0.82500 \\
  8 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.862500 &  0.82500 \\
  9 &      Grid &                                      max\_depth &     9 &  0.854688 &  0.81875 \\
 10 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.867188 &  0.81875 \\
 11 &      Grid &                       learning\_rate, max\_depth &    36 &  0.859375 &  0.81250 \\
 12 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.800000 &  0.81250 \\
 13 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.856250 &  0.80000 \\
 14 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.871875 &  0.80000 \\
 15 &      Grid &                                     reg\_lambda &     6 &  0.801562 &  0.79375 \\
 16 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.812500 &  0.79375 \\
 17 &  Baseline &                            None (all defaults) &     1 &  0.768750 &  0.78750 \\
 18 &      Grid &                                  learning\_rate &     4 &  0.768750 &  0.78750 \\
 19 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.862500 &  0.78750 \\
 20 &      Grid &                                      reg\_alpha &     6 &  0.795312 &  0.77500 \\
 21 &      Grid &                               min\_child\_weight &     5 &  0.845313 &  0.76875 \\
 22 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.850000 &  0.76875 \\
 23 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.823438 &  0.76250 \\

\midrule
\multicolumn{6}{c}{Dataset simulated.sin, normal distribution}\\
\midrule

  0 &  Baseline &                            None (all defaults) &     1 &  0.0 &  0.325 \\
  1 &    Random &                                        All six &  1000 &  0.0 &  0.325 \\
  2 &    Random &                                        All six &   100 &  0.0 &  0.325 \\
  3 &      Grid &                                  learning\_rate &     4 &  0.0 &  0.325 \\
  4 &      Grid &                                      max\_depth &     9 &  0.0 &  0.325 \\
  5 &      Grid &                               min\_child\_weight &     5 &  0.0 &  0.325 \\
  6 &      Grid &                                      reg\_alpha &     6 &  0.0 &  0.325 \\
  7 &      Grid &                                     reg\_lambda &     6 &  0.0 &  0.325 \\
  8 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.0 &  0.325 \\
  9 &      Grid &                       learning\_rate, max\_depth &    36 &  0.0 &  0.325 \\
 10 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.0 &  0.325 \\
 11 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.0 &  0.325 \\
 12 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.0 &  0.325 \\
 13 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.0 &  0.325 \\
 14 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.0 &  0.325 \\
 15 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.0 &  0.325 \\
 16 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.0 &  0.325 \\
 17 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.0 &  0.325 \\
 18 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.0 &  0.325 \\
 19 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.0 &  0.325 \\
 20 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.0 &  0.325 \\
 21 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.0 &  0.325 \\
 22 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.0 &  0.325 \\
 23 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.0 &  0.325 \\

\midrule
\multicolumn{6}{c}{Dataset simulated.sin, logistic distribution}\\
\midrule

  0 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.850000 &  0.82500 \\
  1 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.853125 &  0.81875 \\
  2 &    Random &                                        All six &   100 &  0.823438 &  0.81250 \\
  3 &    Random &                                        All six &  1000 &  0.851562 &  0.80625 \\
  4 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.746875 &  0.78125 \\
  5 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.807813 &  0.77500 \\
  6 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.804688 &  0.77500 \\
  7 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.800000 &  0.77500 \\
  8 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.793750 &  0.76250 \\
  9 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.750000 &  0.75625 \\
 10 &      Grid &                       learning\_rate, max\_depth &    36 &  0.745313 &  0.75000 \\
 11 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.753125 &  0.74375 \\
 12 &      Grid &                                      max\_depth &     9 &  0.740625 &  0.73750 \\
 13 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.751563 &  0.73125 \\
 14 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.745313 &  0.73125 \\
 15 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.762500 &  0.73125 \\
 16 &      Grid &                               min\_child\_weight &     5 &  0.742188 &  0.72500 \\
 17 &  Baseline &                            None (all defaults) &     1 &  0.643750 &  0.66250 \\
 18 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.676562 &  0.65625 \\
 19 &      Grid &                                      reg\_alpha &     6 &  0.654687 &  0.63750 \\
 20 &      Grid &                                     reg\_lambda &     6 &  0.668750 &  0.63750 \\
 21 &      Grid &                                  learning\_rate &     4 &  0.654687 &  0.62500 \\
 22 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.668750 &  0.62500 \\
 23 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.676562 &  0.45625 \\

\midrule
\multicolumn{6}{c}{Dataset simulated.sin, extreme distribution}\\
\midrule

  0 &      Grid &         max\_depth, aft\_loss\_distribution\_scale &    54 &  0.884375 &  0.87500 \\
  1 &      Grid &        reg\_lambda, aft\_loss\_distribution\_scale &    36 &  0.865625 &  0.87500 \\
  2 &      Grid &                    aft\_loss\_distribution\_scale &     6 &  0.862500 &  0.86875 \\
  3 &      Grid &         reg\_alpha, aft\_loss\_distribution\_scale &    36 &  0.862500 &  0.86875 \\
  4 &    Random &                                        All six &   100 &  0.868750 &  0.86250 \\
  5 &      Grid &  min\_child\_weight, aft\_loss\_distribution\_scale &    30 &  0.881250 &  0.85625 \\
  6 &    Random &                                        All six &  1000 &  0.887500 &  0.85625 \\
  7 &      Grid &     learning\_rate, aft\_loss\_distribution\_scale &    24 &  0.867188 &  0.85000 \\
  8 &      Grid &                    max\_depth, min\_child\_weight &    45 &  0.835938 &  0.78125 \\
  9 &      Grid &                          reg\_alpha, reg\_lambda &    36 &  0.782813 &  0.78125 \\
 10 &      Grid &                           max\_depth, reg\_alpha &    54 &  0.817187 &  0.77500 \\
 11 &      Grid &                   min\_child\_weight, reg\_lambda &    30 &  0.834375 &  0.77500 \\
 12 &      Grid &                                      max\_depth &     9 &  0.810937 &  0.77500 \\
 13 &      Grid &                               min\_child\_weight &     5 &  0.829688 &  0.77500 \\
 14 &      Grid &                          max\_depth, reg\_lambda &    54 &  0.815625 &  0.76875 \\
 15 &      Grid &                    min\_child\_weight, reg\_alpha &    30 &  0.832812 &  0.76875 \\
 16 &      Grid &                       learning\_rate, max\_depth &    36 &  0.815625 &  0.76875 \\
 17 &      Grid &                learning\_rate, min\_child\_weight &    20 &  0.834375 &  0.76250 \\
 18 &      Grid &                                      reg\_alpha &     6 &  0.776563 &  0.75625 \\
 19 &      Grid &                                     reg\_lambda &     6 &  0.778125 &  0.75625 \\
 20 &  Baseline &                            None (all defaults) &     1 &  0.764062 &  0.75625 \\
 21 &      Grid &                      learning\_rate, reg\_lambda &    24 &  0.793750 &  0.74375 \\
 22 &      Grid &                                  learning\_rate &     4 &  0.775000 &  0.73125 \\
 23 &      Grid &                       learning\_rate, reg\_alpha &    24 &  0.782813 &  0.72500 \\
\end{longtable}
